Optimal Convergence of Iterative Methods for Datalogo

$\mathsf{Datalog}^\circ$ has been introduced as an extension to Datalog that increases expressiveness, yet retains simple least fixpoint semantics and admits optimization techniques such as semi-na\"ive evaluation and demand transformation. $\mathsf{Datalog}^\circ$ accomplishes this by generalizing the {\em or} and {\em and} operators of Datalog to addition and multiplication over a semiring. Finding a (minimal) fixpoint of a $\mathsf{Datalog}^\circ$ program is equivalent to finding a solution to a system of polynomial equations over the underlying semiring. Solving these systems of polynomial equations is not only a fundamental problem in the theory of $\mathsf{Datalog}^\circ$, but also has many applications in computer science, such as in databases, program analysis, and optimization. This paper resolves a key open problem in the theory of $\mathsf{Datalog}^\circ$: we prove a tight upper bound on the number of steps until convergence of iterative methods for solving these polynomial equation systems over a commutative $p$-stable semiring. In particular, we show that the number of steps until convergence is $O((p+1)n)$ where $n$ is the output size of the $\mathsf{Datalog}^\circ$ program. As the number of steps until convergence is only a proxy for the runtime of $\mathsf{Datalog}^\circ$ evaluation, we also consider the number of semiring operations used and show that, for a natural class of algorithms, $O((p+1)mn)$ is a tight upper bound, where $m$ is the maximum number of semiring operations per iteration.

==> figures/derivation-tree.tex <==
\begin{figure}[th]
\begin{minipage}[t]{0.44\textwidth}
  \caption{Derivation trees of depth $\leq 2$ for CFG~\eqref{eqn:example:cfg}}
  \label{fig:example:cfg}
  \centering
  \begin{tikzpicture}[scale = 0.6, every node/.style={transform shape}]
    \node [] at (0,1) (x1) {$X$};
    \node [] at (0,0) (c) {$c$};
    \draw [] (x1) to (c);
    \node [] at (1.5,1) (x2) {$X$};
    \node [] at (1,0) (b) {$b$};
    \node [] at (2,0) (y) {$Y$};
    \node [] at (2,-1) (d) {$d$};
    \draw [] (x2) to (b);
    \draw [] (x2) to (y);
    \draw [] (y) to (d);
    \node [] at (3.5,1) (x3) {$X$};
    \node [] at (3,0) (a) {$a$};
    \node [] at (4,0) (y2) {$Y$};
    \node [] at (4,-1) (d2) {$d$};
    \node [] at (3.5,0) (x4) {$X$};
    \node [] at (3.5,-1) (c2) {$c$};
    \draw [] (x3) to (a);
    \draw [] (x3) to (y2);
    \draw [] (y2) to (d2);
    \draw [] (x4) to (c2);
    \draw [] (x3) to (x4);
  \end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.55\textwidth}
  \caption{Example of a transition graph}
  \label{fig:example:linear:cfg}
  \centering
  \begin{tikzpicture}[scale = 0.6, every node/.style={transform shape}]
    \node [circle, draw] at (0,1) (x) {$X$};
    \node [circle, draw] at (3,1) (y) {$Y$};
    \node [circle, draw] at (1.5,-0.5) (t) {$t$};
    \draw [->] (x) to [bend left] node[above] {$b$} (y);
    \draw [->] (y) to [bend left] node[above] {$d$} (x);
    \draw [->] (x) edge[loop left] node {$a$} ();
    \draw [->] (x) to node[left] {$c$} (t);
    \draw [->] (y) to node[right] {$e$} (t);
    %
     \node at (4.8,1) (x) {$X \rightarrow aX \mid bY \mid c$};
     \node at (4.8,0.5) (x) {$Y \rightarrow dX \mid e$};
  \end{tikzpicture}
\end{minipage}
\end{figure}



==> figures/graph33.tex <==
\begin{tikzpicture}[
    main/.style = {circle, draw, thick, minimum size=4mm, inner sep=0pt},
    enter/.style = {circle, draw, thick, fill=blue!20, minimum size=5mm, inner sep=0pt},
    exit/.style = {circle, draw, thick, fill=red!20, minimum size=5mm, inner sep=0pt},
    edgeclique/.style = {->, thin, color=black},
    edgeenter/.style = {->, thin, color=gray!70},
    edgemid/.style = {->, semithick, color=red},
    edgeouter/.style = {->, thick, color=green!60!black}
]

% Top-level group positions
\coordinate (G1) at (8,0);
\coordinate (G2) at (0,-15);
\coordinate (G3) at (16,-15);

\def\subR{2.0}
\def\grpR{7.2}

% Large grey circles around each top-level group
\draw[gray, thick] (G1) circle (\grpR cm);
\draw[gray, thick] (G2) circle (\grpR cm);
\draw[gray, thick] (G3) circle (\grpR cm);

% Place sub-clique centers and small grey circles
\newcommand{\placeGroup}[2]{
    \coordinate (#1C1) at ([yshift=3.6cm]#2);
    \coordinate (#1C2) at ([xshift=-3.6cm,yshift=-2.6cm]#2);
    \coordinate (#1C3) at ([xshift=3.6cm,yshift=-2.6cm]#2);
    \draw[gray!50, thin] (#1C1) circle (\subR cm);
    \draw[gray!50, thin] (#1C2) circle (\subR cm);
    \draw[gray!50, thin] (#1C3) circle (\subR cm);
}
\placeGroup{A}{G1}
\placeGroup{B}{G2}
\placeGroup{C}{G3}

% Draw a sub-clique's nodes + internal edges
\newcommand{\drawSubClique}[2]{
    \foreach \j/\x/\y in {1/0/0.8, 2/-0.85/-0.55, 3/0.85/-0.55} {
        \node[main] (#1\j) at ([xshift=\x cm,yshift=\y cm]#2) {};
    }
    \foreach \a in {1,...,3} {
        \foreach \b in {1,...,3} {
            \ifnum\a<\b
                \draw[edgeclique] (#1\a) edge (#1\b);
                \draw[edgeclique] (#1\b) edge (#1\a);
            \fi
        }
    }
}

\newcommand{\drawSubEnterExit}[3]{
    \node[enter] (#1e#2) at ([yshift=1.55cm]#3) {};
    \node[exit] (#1x#2) at ([yshift=-1.55cm]#3) {};
    \foreach \j in {1,...,3} {
        \draw[edgeenter] (#1e#2) edge (#1v#2\j);
        \draw[edgeenter] (#1v#2\j) edge (#1x#2);
    }
}

% Draw all sub-cliques content
\foreach \g in {A,B,C} {
    \foreach \s in {1,2,3} {
        \drawSubClique{\g v\s}{\g C\s}
    }
}
\drawSubEnterExit{A}{1}{AC1}\drawSubEnterExit{A}{2}{AC2}\drawSubEnterExit{A}{3}{AC3}
\drawSubEnterExit{B}{1}{BC1}\drawSubEnterExit{B}{2}{BC2}\drawSubEnterExit{B}{3}{BC3}
\drawSubEnterExit{C}{1}{CC1}\drawSubEnterExit{C}{2}{CC2}\drawSubEnterExit{C}{3}{CC3}

% Top-level enter/exit for each group
\foreach \g/\gc in {A/G1,B/G2,C/G3} {
    \node[enter, minimum size=6mm] (\g E) at ([yshift=6.5cm]\gc) {};
    \node[exit, minimum size=6mm] (\g X) at ([yshift=-6.5cm]\gc) {};
    \foreach \s in {1,2,3} {
        \draw[edgeenter] (\g E) edge (\g e\s);
        \draw[edgeenter] (\g x\s) edge (\g X);
    }
}

% --- Mid-level red edges: faded inside sub-clique circles ---
\newcommand{\midEdges}[1]{
    \draw[edgemid, bend left=18] (#1x1) edge (#1e2);
    \draw[edgemid, bend left=18] (#1x1) edge (#1e3);
    \draw[edgemid, bend left=18] (#1x2) edge (#1e3);
    \draw[edgemid, bend left=18] (#1x2) edge (#1e1);
    \draw[edgemid, bend left=18] (#1x3) edge (#1e1);
    \draw[edgemid, bend left=18] (#1x3) edge (#1e2);
}
\begin{scope}[edgemid/.append style={opacity=0.25}]
\midEdges{A}\midEdges{B}\midEdges{C}
\end{scope}
\begin{scope}[even odd rule]
\clip (-7,-21) rectangle (21,7)
    (AC1) circle (\subR cm) (AC2) circle (\subR cm) (AC3) circle (\subR cm)
    (BC1) circle (\subR cm) (BC2) circle (\subR cm) (BC3) circle (\subR cm)
    (CC1) circle (\subR cm) (CC2) circle (\subR cm) (CC3) circle (\subR cm);
\midEdges{A}\midEdges{B}\midEdges{C}
\end{scope}

% --- Top-level green edges: faded inside big circles ---
\newcommand{\outerEdges}{
    \draw[edgeouter, bend right=10] (AX) edge (BE);
    \draw[edgeouter, bend left=10] (AX) edge (CE);
    \draw[edgeouter, bend left=10] (BX) edge (AE);
    \draw[edgeouter, bend right=10] (BX) edge (CE);
    \draw[edgeouter, bend right=10] (CX) edge (AE);
    \draw[edgeouter, bend left=10] (CX) edge (BE);
}
\begin{scope}[edgeouter/.append style={opacity=0.3}]
\outerEdges
\end{scope}
\begin{scope}[even odd rule]
\clip (-7,-21) rectangle (21,7)
    (G1) circle (\grpR cm) (G2) circle (\grpR cm) (G3) circle (\grpR cm);
\outerEdges
\end{scope}

\end{tikzpicture}


==> figures/graph42.tex <==
\begin{tikzpicture}[
    main/.style = {circle, draw, thick, minimum size=6mm},
    enter/.style = {circle, draw, thick, fill=blue!20, minimum size=6mm},
    exit/.style = {circle, draw, thick, fill=red!20, minimum size=6mm},
    edgeclique/.style = {->, thick, color=black},
    edgeenter/.style = {->, thick, color=gray!70},
    edgeouter/.style = {->, thick, color=red}
]

% Coordinates for square layout
\coordinate (C1) at (0,0);
\coordinate (C2) at (6,0);
\coordinate (C3) at (0,-6);
\coordinate (C4) at (6,-6);

% Grey circles around each clique
\draw[gray, thick] (C1) circle (2.3cm);
\draw[gray, thick] (C2) circle (2.3cm);
\draw[gray, thick] (C3) circle (2.3cm);
\draw[gray, thick] (C4) circle (2.3cm);

% Macro to draw each clique
\newcommand{\createClique}[2]{
    % Internal nodes
    \foreach \j/\x/\y in {1/-0.9/0.6, 2/0.9/0.6, 3/-0.9/-0.6, 4/0.9/-0.6} {
        \node[main] (v#1\j) at ([xshift=\x cm,yshift=\y cm]#2) {};
    }
    % Enter and exit nodes
    \node[enter] (e#1) at ([yshift=1.6cm]#2) {e#1};
    \node[exit] (x#1) at ([yshift=-1.6cm]#2) {x#1};
    % Edges: enter -> clique, clique -> exit
    \foreach \j in {1,...,4} {
        \draw[edgeenter] (e#1) edge (v#1\j);
        \draw[edgeenter] (v#1\j) edge (x#1);
    }
    % Internal clique edges (fully connected)
    \foreach \a in {1,...,4} {
        \foreach \b in {1,...,4} {
            \ifnum\a<\b
                \draw[edgeclique] (v#1\a) edge (v#1\b);
                \draw[edgeclique] (v#1\b) edge (v#1\a);
            \fi
        }
    }
}

% Draw the 4 cliques
\createClique{1}{C1}
\createClique{2}{C2}
\createClique{3}{C3}
\createClique{4}{C4}

% Inter-clique edges: faded inside circles (full edges at low opacity)
\begin{scope}[edgeouter/.append style={opacity=0.3}]
% From x1
\draw[edgeouter] (x1) edge (e2);
\draw[edgeouter] (x1) edge (e3);
\draw[edgeouter] (x1) edge (e4);
% From x2
\draw[edgeouter] (x2) edge (e1);
\draw[edgeouter] (x2) edge (e3);
\draw[edgeouter] (x2) edge (e4);
% From x3
\draw[edgeouter, bend left=15] (x3) edge (e1);
\draw[edgeouter] (x3) edge (e2);
\draw[edgeouter] (x3) edge (e4);
% From x4
\draw[edgeouter] (x4) edge (e1);
\draw[edgeouter, bend right=15] (x4) edge (e2);
\draw[edgeouter] (x4) edge (e3);
\end{scope}

% Inter-clique edges: full opacity only outside the circles
\begin{scope}[even odd rule]
\clip (-3.5,-9.5) rectangle (9.5,3.5)
    (C1) circle (2.3cm) (C2) circle (2.3cm) (C3) circle (2.3cm) (C4) circle (2.3cm);
% From x1
\draw[edgeouter] (x1) edge (e2);
\draw[edgeouter] (x1) edge (e3);
\draw[edgeouter] (x1) edge (e4);
% From x2
\draw[edgeouter] (x2) edge (e1);
\draw[edgeouter] (x2) edge (e3);
\draw[edgeouter] (x2) edge (e4);
% From x3
\draw[edgeouter, bend left=15] (x3) edge (e1);
\draw[edgeouter] (x3) edge (e2);
\draw[edgeouter] (x3) edge (e4);
% From x4
\draw[edgeouter] (x4) edge (e1);
\draw[edgeouter, bend right=15] (x4) edge (e2);
\draw[edgeouter] (x4) edge (e3);
\end{scope}

\end{tikzpicture}

==> figures/looptree.tex <==
\begin{minipage}[b]{0.45\textwidth}
\centering
\scalebox{0.55}{\begin{tikzpicture}
[node distance=1cm,
every node/.style={circle, draw,minimum size=4mm, inner sep=1pt},
->,
>=Stealth,  % sharper arrow tips
semithick,
scale=0.5,
box/.style={draw, rectangle, rounded corners, thick, red, inner sep=5pt}
]

% Top row
\node (s) {s};
\node[right=of s] (a) {a};
\node[right=of a] (b) {b};
\node[right=of b] (t) {t};

% Middle row
\node[below=of a] (c) {c};
\node[right=of c] (d) {d};
\node[right=of d] (e) {e};

% Bottom row
\node[below=of d] (g) {g};
\node[left=of g] (f) {f};


% Example edges (customize based on actual walk)
\draw[->] (s) -- (a);
\draw[->] (a) -- (b);
\draw[->] (b) -- (t);

\draw[->] (a) -- (c);
\draw[double,->] (c) -- (d);
\draw[->] (d) -- (a);

\draw[->] (f) -- (c);
\draw[->] (d) -- (f);

\draw[->] (b) -- (d);
\draw[double,->] (d) -- (e);
\draw[->] (e) -- (b);

\draw[->] (e) -- (g);
\draw[->] (g) -- (d);

\end{tikzpicture}}
\caption*{ Walk from vertex $s$ to $t$. Solid edges are traversed once, and double edges are traversed twice.}
\end{minipage}
\hfill
\begin{minipage}[b]{0.45\textwidth}
\centering
\scalebox{0.55}{\begin{tikzpicture}
[node distance=0.5cm,
every node/.style={circle, draw,minimum size=4mm, inner sep=1pt},
->,
>=Stealth,  % sharper arrow tips
semithick,
scale=0.5,
box/.style={draw, rectangle, rounded corners, thick, red, inner sep=2pt}
]

% Top row
\node (s) {s};
\node[right=of s] (a) {a};
\node[right=of a] (b) {b};
\node[right=of b] (t) {t};

\node[box, fit=(s)(a)(b)(t)] (box1) {};

% First loop
\node[below left=of a, yshift=-0.1cm] (a2) {a};
\node[below=of a2] (c) {c};
\node[right=of c] (d1) {d};

\node[box, fit=(a2)(c)(d1)] (box2) {};

% Second loop
\node[below right=of b, yshift=-0.1cm] (b2) {b};
\node[below=of b2] (d2) {d};
\node[right=of d2] (e) {e};

\node[box, fit=(b2)(d2)(e)] (box3) {};

% Third loop
\node[below left=of d2, yshift=-0.1cm] (d3) {d};
\node[left=of d3] (c1) {c};
\node[below=of c1] (f) {f};

\node[box, fit=(d3)(c1)(f)] (box4) {};

\draw[->] (d3) -- (f);
\draw[->] (f) -- (c1);
\draw[->] (c1) -- (d3);

% Fourth loop
\node[below right=of d2, yshift=-0.1cm] (d4) {d};
\node[right=of d4] (e1) {e};
\node[below=of e1] (g) {g};
\node[box, fit=(d4)(e1)(g)] (box5) {};

\draw[->] (d4) -- (e1);
\draw[->] (e1) -- (g);
\draw[->] (g) -- (d4);

\draw[-] (box1) -- (box2);
\draw[-] (box1) -- (box3);
\draw[-] (box3) -- (box4);
\draw[-] (box3) -- (box5);

% Example edges (customize based on actual walk)
\draw[->] (s) -- (a);
\draw[->] (a) -- (b);
\draw[->] (b) -- (t);

\draw[->] (a2) -- (c);
\draw[->] (c) -- (d1);
\draw[->] (d1) -- (a2);

\draw[->] (b2) -- (d2);
\draw[->] (d2) -- (e);
\draw[->] (e) -- (b2);


\end{tikzpicture}}
\caption*{Possible loop tree, where the nodes of the tree are the red boxes.}
\end{minipage}

==> figures/pathsubtrees.tex <==

\begin{minipage}[c]{0.41\textwidth}
\centering
\scalebox{0.55}{
\begin{tikzpicture}
[node distance=0.55cm,
        every node/.style={circle, draw,minimum size=5mm, inner sep=1pt},
        ->,
        >=Stealth,  % sharper arrow tips
        semithick,
        scale=0.5,
        box/.style={draw, rectangle, rounded corners, thick, red, inner sep=5pt}
        ]
     \tikzset{
    trianglenode/.style={
      regular polygon,
      regular polygon sides=3,
      minimum size=1.2cm,
      inner sep=0pt,
      text centered
    }}
% Top row
\node (a) {$X$};
\node[right=of a] (b) {$Y$};
\node[right=of b] (c) {$X$};
\node[right=of c] (d) {$Y$};
\node[right=of d] (e) {$t$};

% Middle row
\node[trianglenode,draw=cyan, fill=cyan!30,below=of a] (ta) {$T_X$};
\node[trianglenode,draw=red, fill=red!30,below=of b] (tb) {$T_Y$};
\node[trianglenode,draw=olive, fill=olive!30,below=of c] (tc) {$U_X$};
\node[trianglenode,draw=orange, fill=orange!30,below=of d] (td) {$U_Y$};

% Example edges (customize based on actual walk)
\draw[cyan,->] (a) -- (b);
\draw[red,->] (b) -- (c);
\draw[olive,->] (c) -- (d);
\draw[orange,->] (d) -- (e);

\draw[-] (a) -- (ta);
\draw[-] (b) -- (tb);
\draw[-] (c) -- (tc);
\draw[-] (d) -- (td);

\end{tikzpicture}
}
\end{minipage}%
\hfill
\begin{minipage}[c]{0.05\textwidth}
\centering
$\Longrightarrow$
\end{minipage}%
\hfill
\begin{minipage}[c]{0.53\textwidth}
\centering
\scalebox{0.55}{
\begin{tikzpicture}
[node distance=0.55cm,
        every node/.style={circle, draw,minimum size=5mm, inner sep=1pt},
        ->,
        >=Stealth,  % sharper arrow tips
        semithick,
        scale=0.5,
        box/.style={draw, rectangle, rounded corners, thick, red, inner sep=5pt}
        ]
     \tikzset{
    trianglenode/.style={
      regular polygon,
      regular polygon sides=3,
      minimum size=1.2cm,
      inner sep=0pt,
      text centered
    }}
% Top row
\node (a) {$X$};
\node[right=of a] (b) {$Y$};
\node[right=of b] (c) {$X$};
\node[right=of c] (d) {$Y$};
\node[right=of d] (e) {$X$};
\node[right=of e] (f) {$Y$};
\node[right=of f] (g) {$t$};

% Middle row
\node[trianglenode,draw=cyan, fill=cyan!30,below=of a] (ta) {$T_X$};
\node[trianglenode,draw=red, fill=red!30,below=of b] (tb) {$T_Y$};
\node[trianglenode,draw=cyan, fill=cyan!30,below=of c] (tc) {$T_X$};
\node[trianglenode,draw=red, fill=red!30,below=of d] (td) {$T_Y$};
\node[trianglenode,draw=olive, fill=olive!30,below=of e] (te) {$U_X$};
\node[trianglenode,draw=orange, fill=orange!30,below=of f] (tf) {$U_Y$};

% Example edges (customize based on actual walk)
\draw[cyan,->] (a) -- (b);
\draw[red,->] (b) -- (c);
\draw[cyan,->] (c) -- (d);
\draw[red,->] (d) -- (e);
\draw[olive,->] (e) -- (f);
\draw[orange,->] (f) -- (g);

\draw[-] (a) -- (ta);
\draw[-] (b) -- (tb);
\draw[-] (c) -- (tc);
\draw[-] (d) -- (td);
\draw[-] (e) -- (te);
\draw[-] (f) -- (tf);

\end{tikzpicture}
}
\end{minipage}

==> figures/pathtree.tex <==
\centering
\definecolor{ptRed}{HTML}{E27D7D}
\definecolor{ptGreen}{HTML}{7FB069}
\definecolor{ptBlue}{HTML}{6FA8DC}
\definecolor{ptYellow}{HTML}{F5C26B}
\begin{minipage}[b]{0.40\textwidth}
\centering
\scalebox{0.65}{\begin{tikzpicture}
[node distance=2.5mm and 1.5mm,
every node/.style={circle, draw,minimum size=6.5mm, inner sep=1pt},semithick]
\node[fill=ptRed] (n0) {1};
\node[fill=ptRed, below left=of n0] (n1) {2};
\node[fill=ptGreen, below right=of n0] (n2) {3};
\node[fill=ptRed, below left=of n1] (n3) {4};
\node[fill=ptGreen, below left=of n2] (n5) {6};
\node[fill=ptYellow, below right=of n2] (n6) {7};
\node[fill=ptBlue, below right=of n3] (n4) {5};
\node[fill=ptRed, below left=of n3] (n7) {8};
\draw (n0) -- (n1);
\draw (n0) -- (n2);
\draw (n1) -- (n3);
\draw (n3) -- (n4);
\draw (n2) -- (n5);
\draw (n2) -- (n6);
\draw (n3) -- (n7);
\end{tikzpicture}}
\end{minipage}
%
\hspace*{0.1\textwidth}
%
\begin{minipage}[b]{0.40\textwidth}
\centering
\scalebox{0.65}{\begin{tikzpicture}
[node distance=2.5mm and 1.5mm,
every node/.style={circle, draw,minimum size=6.5mm, inner sep=1pt},semithick]
\node[fill=ptRed, circle] (r) {1,2,4,8};
\node[fill=ptGreen, circle, below left=of r] (g) {3,6};
\node[fill=ptBlue, circle, below right=of r] (b) {5};
\node[fill=ptYellow, circle, below left=of g] (y) {7};
\draw (r) -- (g);
\draw (r) -- (b);
\draw (g) -- (y);
\end{tikzpicture}}
\end{minipage}

==> figures/wedgepush.tex <==
\def\xoff{-0.6}
\def\yoff{-0.65}
\begin{minipage}[c]{0.42\textwidth}
\centering
\scalebox{0.55}{
\begin{tikzpicture}[node distance=0.5cm,
every node/.style={minimum size=0mm, inner sep=0pt},
->,>=Triangle,thick]
\tikzset{
trianglenode/.style={
regular polygon,
regular polygon sides=3,
minimum size=0.7cm,
inner sep=0pt,
text centered
},
wedge/.style={draw=cyan!70!black,fill=cyan!18},
spine/.style={draw=cyan!70!black}
}

\node (n0) {};
\node (n1) at ($(n0)+(\xoff,\yoff)$) {$v$};
\node(n2) at ($(n1)+(\xoff,\yoff)$) {};
\node[trianglenode,draw] (n3) at ($(n1)+(-\xoff,\yoff)$) {$A$};

\draw(n0) -> (n1);
\draw (n1) -> (n2);
\draw (n1) -> (n3.north);

\node (m0) at ($(n0) + (0.7,-1.4)$) {$u$};
\node[trianglenode,wedge] (tB) at ($(m0)+(-\xoff,\yoff)$) {$B$};
\node (m1) at ($(m0)+(\xoff,\yoff)$) {$v$};
\node[trianglenode,wedge] (tC) at ($(m1)+(-\xoff,\yoff)$) {$C$};
\node (m2) at ($(m1)+(\xoff,\yoff)$) {$u$};
\node[trianglenode,draw] (tD) at ($(m2)+(-\xoff,\yoff)$) {$D$};
\node (wedge) at ($(tC)+(0.75,0)$) {{\color{cyan!70!black} $W$}};

\draw[spine] (m0) -> node[pos=0.4,left, xshift=-2pt,text=cyan!70!black] {$\alpha$} (m1);
\draw[spine] (m1) -> node[pos=0.4,left, xshift=-2pt,text=cyan!70!black] {$\beta$} (m2);
\draw[spine] (m0) -> (tB.north);
\draw[spine] (m1) -> (tC.north);
\draw (m2) -> (tD.north);
\draw[dashed,-] (n0) to[out=-25, in=160] (m0);

% encompassing tree (slope matches internal path: |xoff/yoff|)
\node(A) at ($(n0)+(0,0.6)$)  {};
\node(B) at ($(A)+(-4.06,-4.4)$) {};
\node (C) at ($(A)+(4.06,-4.4)$) {};
\draw[thick,-] (A) -- (B) -- (C) -- (A);
\end{tikzpicture}
}
\end{minipage}%
\hfill
\begin{minipage}[c]{0.06\textwidth}
\centering
$\Longrightarrow$
\end{minipage}%
\hfill
\begin{minipage}[c]{0.42\textwidth}
\centering
\scalebox{0.55}{
\begin{tikzpicture}[node distance=0.5cm,
every node/.style={minimum size=0mm, inner sep=0pt},
->,>=Triangle,thick]
\tikzset{
trianglenode/.style={
regular polygon,
regular polygon sides=3,
minimum size=0.7cm,
inner sep=0pt,
text centered
},
wedge/.style={draw=cyan!70!black,fill=cyan!18},
spine/.style={draw=cyan!70!black}
}

\node (n0) {};
\node (n1) at ($(n0)+(\xoff,\yoff)$) {$v$};
\node[trianglenode,wedge] (tC) at ($(n1)+(-\xoff,\yoff)$) {$C$};
\node (n2) at ($(n1)+(\xoff,\yoff)$) {$u$};
\node[trianglenode,wedge] (tB) at ($(n2)+(-\xoff,\yoff)$) {$B$};
\node (n3) at ($(n2)+(\xoff,\yoff)$) {$v$};
\node[trianglenode,draw] (tA) at ($(n3)+(-\xoff,\yoff)$) {$A$};
\node(n4) at ($(n3)+(\xoff,\yoff)$) {};

\draw(n0) -> (n1);
\draw[spine] (n1) -> node[pos=0.4,left, xshift=-2pt,text=cyan!70!black] {$\beta$} (n2);
\draw[spine] (n2) -> node[pos=0.4,left, xshift=-2pt,text=cyan!70!black] {$\alpha$} (n3);
\draw (n3) -> (n4);

\node (m0) at ($(n0) + (0.7,-1.4)$) {$u$};
\node[trianglenode,draw] (tD) at ($(m0)+(-\xoff,\yoff)$) {$D$};

\draw[spine] (n1) -> (tC.north);
\draw[spine] (n2) -> (tB.north);
\draw (n3) -> (tA.north);
\draw[dashed,-] (n0) to[out=-25, in=160] (m0);
\draw (m0) -> (tD.north);

% encompassing tree (slope matches internal path: |xoff/yoff|)
\node(A) at ($(n0)+(0,0.6)$)  {};
\node(B) at ($(A)+(-4.06,-4.4)$) {};
\node (C) at ($(A)+(4.06,-4.4)$) {};
\draw[thick,-] (A) -- (B) -- (C) -- (A);

\end{tikzpicture}
}
\end{minipage}


